Differentially Private Fractional Frequency Moments Estimation with Polylogarithmic Space

We prove that $\mathbb{F}_p$ sketch, a well-celebrated streaming algorithm for frequency moments estimation, is differentially private as is when $p\in(0, 1]$. $\mathbb{F}_p$ sketch uses only polylogarithmic space, exponentially better than existing DP baselines and only worse than the optimal non-private baseline by a logarithmic factor. The evaluation shows that $\mathbb{F}_p$ sketch can achieve reasonable accuracy with strong privacy guarantees.

==> fig/app.tex <==
\begin{tikzpicture}

\pgfplotsset{
    grid=major, 
    compat=1.10,
    xmin=0, xmax=1,
    xtick align=outside, xtick pos=left,
    xlabel= {$p$},
    legend pos=north east,
    legend style={font=\small},
    legend columns=2, 
}

% \pgfplotstableread[row sep=crcr]{}\mytable

\begin{axis}[
    ymin=0, ymax=1, axis y line*=left, 
    % ytick align=outside, ytick pos=left,
    ylabel={Multiplicative Error $\gamma$},
]

\addplot+[
  blue, mark options={scale=0.75}, mark=*, dashed,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/utility/app.txt};
\addlegendentry{0.25}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/app.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/app.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\legend{};

\end{axis}

\end{tikzpicture}

==> fig/binomial.tex <==
\begin{tikzpicture}

\pgfplotsset{
    grid=major, 
    compat=1.10,
    xmin=10000, xmax=10000000, xmode=log,
    xtick align=outside, xtick pos=left,
    xlabel= {Stream Size $n$},
    legend pos=north east,
    legend style={font=\small},
    legend columns=2, 
}

% \pgfplotstableread[row sep=crcr]{}\mytable

\begin{axis}[
    xmode=log,
    ymin=0, ymax=0.4, axis y line*=left, 
    % ytick align=outside, ytick pos=left,
    ylabel={Multiplicative Error $\gamma$},
]

\addplot+[
  blue, mark options={scale=0.75}, mark=*, dashed,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/utility/synthetic/binomial/0_25.txt};
\addlegendentry{0.25}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/0_25.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/0_25.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75}, mark=*, dashed,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/utility/synthetic/binomial/0_5.txt};
\addlegendentry{0.5}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/0_5.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/0_5.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  orange, mark options={scale=0.75}, mark=*, dashed,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/utility/synthetic/binomial/0_75.txt};
\addlegendentry{0.75}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/0_75.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/0_75.txt};
\addplot [fill=orange!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  red, mark options={scale=0.75}, mark=*, dashed,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/utility/synthetic/binomial/1.txt};
\addlegendentry{1.0}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/1.txt};
\addplot [fill=red!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

% \addplot+[
%   cyan, mark options={scale=0.75}, mark=*, dashed,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/utility/synthetic/binomial/1_25.txt};
% \addlegendentry{1.25}

% \addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/1_25.txt};
% \addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/1_25.txt};
% \addplot [fill=cyan!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

% \addplot+[
%   black, mark options={scale=0.75}, mark=*, dashed,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/utility/synthetic/binomial/1_5.txt};
% \label{plot_one}
% \addlegendentry{1.5}

% \addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/1_5.txt};
% \addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/1_5.txt};
% \addplot [fill=black!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

% \addplot+[
%   brown, mark options={scale=0.75}, mark=*, dashed,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/utility/synthetic/binomial/1_75.txt};
% \addlegendentry{1.75}

% \addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/1_75.txt};
% \addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/1_75.txt};
% \addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

% \addplot+[
%   gray, mark options={scale=0.75}, mark=*, dashed,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/utility/synthetic/binomial/2.txt};
% \addlegendentry{2.0}

% \addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/2.txt};
% \addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/binomial/2.txt};
% \addplot [fill=gray!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}

% \begin{axis}[
%   axis y line*=right, yticklabel pos=right,
%   axis x line=none, xmode=log,
%   ymin=0, ymax=5, 
%   ylabel={$\epsilon$~\ref{plot_two}},
% ]

% % \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{plot 1}

% \addplot+[
%   blue, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/0_25.txt};

% \addplot+[
%   green, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/0_5.txt};

% \addplot+[
%   orange, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/0_75.txt};

% \addplot+[
%   red, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/1.txt};

% \addplot+[
%   cyan, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/1_25.txt};

% \addplot+[
%   blue, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/0_25.txt};

% \addplot+[
%   black, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/1_5.txt};
% \label{plot_two}

% \addplot+[
%   brown, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/1_75.txt};

% \addplot+[
%   gray, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/2.txt};

% \end{axis}

\end{tikzpicture}

==> fig/entropy.tex <==
\begin{tikzpicture}

\pgfplotsset{
    grid=major, 
    compat=1.10,
    xmin=10000, xmax=10000000, xmode=log,
    xtick align=outside, xtick pos=left,
    xlabel= {Stream Size $n$},
    legend pos=north east,
}

% \pgfplotstableread[row sep=crcr]{}\mytable

\begin{axis}[
    xmode=log,
    ymin=0, ymax=1.5, axis y line*=left, 
    % ytick align=outside, ytick pos=left,
    ylabel={Multiplicative Error $\gamma$},
]

\addplot+[
  blue, mark options={scale=0.75}, mark=*, dashed,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/utility/entropy/uniform.txt};
\addlegendentry{uniform}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/entropy/uniform.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/entropy/uniform.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75}, mark=*, dashed,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/utility/entropy/binomial.txt};
\addlegendentry{binomial}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/entropy/binomial.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/entropy/binomial.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}

\end{tikzpicture}

==> fig/mul_sens.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0.5, ymax=5, xmin=0, xmax=1,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=$p$,
  ylabel={Pure Multiplicative Sensitivity},
  legend pos=north east,
  % legend style={at={(1.3,0.3)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  blue, mark options={scale=0.75},
  smooth, dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/mul_sens/1.txt};
\addlegendentry{n=$2^{15}$, m=$2^{20}$, M=1}

\addplot+[
  red, mark options={scale=0.75},
  smooth, dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/mul_sens/32.txt};
\addlegendentry{n=$2^{15}$, m=$2^{20}$, M=$2^5$}

\addplot+[
  green, mark options={scale=0.75},
  dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/mul_sens/1024.txt};
\addlegendentry{n=$2^{15}$, m=$2^{20}$, M=$2^{10}$}

\addplot+[
  gray, mark options={scale=0.75},
  dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/mul_sens/32768.txt};
\addlegendentry{n=$2^{15}$, m=$2^{20}$, M=$2^{15}$}

% \addplot+[
%   blue, mark options={scale=0.75},
%   smooth, dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/mul_sens/10000_1.txt};
% \addlegendentry{n=10000, M=1}

% \addplot+[
%   red, mark options={scale=0.75},
%   smooth, dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/mul_sens/100_2.txt};
% \addlegendentry{n=100, M=2}

% \addplot+[
%   red, mark options={scale=0.75},
%   smooth, dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/mul_sens/10000_2.txt};
% \addlegendentry{n=10000, M=2}

\end{axis}
\end{tikzpicture}

==> fig/privacy.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=-0.5, ymax=30, xmin=0, xmax=1,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=$p$,
  ylabel={$\epsilon$},
  legend pos=north east,
  % legend style={at={(1.3,0.3)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  blue, mark options={scale=0.75},
  smooth, dashed,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/privacy/pure/16.txt};
% \addlegendentry{$\epsilon$-DP}

% \addplot+[
%   red, mark options={scale=0.75},
%   smooth, dashed,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/privacy/approx/16_50.txt};
% \addlegendentry{Amplified $(\epsilon, \delta)$-DP}

\end{axis}
\end{tikzpicture}

==> fig/ratio.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=0.4, ymax=2.5, xmin=0, xmax=20,
  % xmode=log, log basis x={2},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=$x$,
  ylabel={$\frac{\mathcal{D}_{p, 1}(x)}{\mathcal{D}_{p, 2^p}(x)}$},
  legend pos=north east,
  legend columns=2,
  % legend style={at={(1.3,0.3)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/0_1.txt};
\addlegendentry{$p=0.1$}

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/0_2.txt};
\addlegendentry{$p=0.2$}

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/0_3.txt};
\addlegendentry{$p=0.3$}

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/0_4.txt};
\addlegendentry{$p=0.4$}

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/0_5.txt};
\addlegendentry{$p=0.5$}

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/0_6.txt};
\addlegendentry{$p=0.6$}

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/0_7.txt};
\addlegendentry{$p=0.7$}

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/0_8.txt};
\addlegendentry{$p=0.8$}

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/0_9.txt};
\addlegendentry{$p=0.9$}

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/1.txt};
\addlegendentry{$p=1.0$}
\end{axis}
\end{tikzpicture}

==> fig/ratio_2.tex <==
\begin{tikzpicture}
\begin{axis}[
  grid=major,
  ymin=-0.05, ymax=2, xmin=1, xmax=1000,
  xmode=log, log basis x={10},
  ytick align=outside, ytick pos=left,
  xtick align=outside, xtick pos=left,
  xlabel=$p$,
  ylabel={$\epsilon$},
  legend pos=north east,
  legend columns=2,
  % legend style={at={(1.3,0.3)}, anchor=north, nodes={scale=0.75, transform shape}}
]

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/1_1.txt};
\addlegendentry{$p=1.1$}

% \addplot+[
%   mark options={scale=0.75}, 
%   mark=none,
%   smooth,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/ratio/1_2.txt};
% \addlegendentry{$p=1.2$}

% \addplot+[
%   mark options={scale=0.75}, 
%   mark=none,
%   smooth,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/ratio/1_3.txt};
% \addlegendentry{$p=1.3$}

% \addplot+[
%   mark options={scale=0.75}, 
%   mark=none,
%   smooth,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/ratio/1_4.txt};
% \addlegendentry{$p=1.4$}

% \addplot+[
%   mark options={scale=0.75}, 
%   mark=none,
%   smooth,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/ratio/1_5.txt};
% \addlegendentry{$p=1.5$}

% \addplot+[
%   mark options={scale=0.75}, 
%   mark=none,
%   smooth,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/ratio/1_6.txt};
% \addlegendentry{$p=1.6$}

% \addplot+[
%   mark options={scale=0.75}, 
%   mark=none,
%   smooth,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/ratio/1_7.txt};
% \addlegendentry{$p=1.7$}

% \addplot+[
%   mark options={scale=0.75}, 
%   mark=none,
%   smooth,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/ratio/1_8.txt};
% \addlegendentry{$p=1.8$}

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/1_9.txt};
\addlegendentry{$p=1.9$}

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/1_95.txt};
\addlegendentry{$p=1.95$}

\addplot+[
  mark options={scale=0.75}, 
  mark=none,
  smooth,
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/ratio/1_99.txt};
\addlegendentry{$p=1.99$}

% \addplot+[
%   mark options={scale=0.75}, 
%   mark=none,
%   smooth,
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/ratio/2.txt};
% \addlegendentry{$p=2.0$}
\end{axis}
\end{tikzpicture}

==> fig/uniform.tex <==
\begin{tikzpicture}

\pgfplotsset{
    grid=major, 
    compat=1.10,
    xmin=10000, xmax=10000000, xmode=log,
    xtick align=outside, xtick pos=left,
    xlabel= {Stream Size $n$},
    legend pos=north east,
    legend style={font=\small},
    legend columns=2, 
}

% \pgfplotstableread[row sep=crcr]{}\mytable

\begin{axis}[
    xmode=log,
    ymin=0, ymax=0.8, axis y line*=left, 
    % ytick align=outside, ytick pos=left,
    ylabel={Multiplicative Error $\gamma$},
]

\addplot+[
  blue, mark options={scale=0.75}, mark=*, dashed,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/utility/synthetic/uniform/0_25.txt};
\addlegendentry{0.25}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/0_25.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/0_25.txt};
\addplot [fill=blue!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  green, mark options={scale=0.75}, mark=*, dashed,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/utility/synthetic/uniform/0_5.txt};
\addlegendentry{0.5}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/0_5.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/0_5.txt};
\addplot [fill=green!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  orange, mark options={scale=0.75}, mark=*, dashed,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/utility/synthetic/uniform/0_75.txt};
\addlegendentry{0.75}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/0_75.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/0_75.txt};
\addplot [fill=orange!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\addplot+[
  red, mark options={scale=0.75}, mark=*, dashed,
  smooth, 
  error bars/.cd, 
    y fixed,
    y dir=both, 
    y explicit
] table [x=x, y=y, col sep=comma] {data/utility/synthetic/uniform/1.txt};
\addlegendentry{1.0}

\addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/1.txt};
\addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/1.txt};
\addplot [fill=red!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

% \addplot+[
%   cyan, mark options={scale=0.75}, mark=*, dashed,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/utility/synthetic/uniform/1_25.txt};
% \addlegendentry{1.25}

% \addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/1_25.txt};
% \addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/1_25.txt};
% \addplot [fill=cyan!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

% \addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/1_5.txt};
% \addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/1_5.txt};
% \addplot [fill=black!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

% \addplot+[
%   brown, mark options={scale=0.75}, mark=*, dashed,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/utility/synthetic/uniform/1_75.txt};
% \addlegendentry{1.75}

% \addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/1_75.txt};
% \addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/1_75.txt};
% \addplot [fill=brown!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

% \addplot+[
%   gray, mark options={scale=0.75}, mark=*, dashed,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y, col sep=comma] {data/utility/synthetic/uniform/2.txt};
% \addlegendentry{2.0}

% \addplot [name path=upper,draw=none,forget plot] table[x=x, y expr=\thisrow{y}+\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/2.txt};
% \addplot [name path=lower,draw=none,forget plot] table[x=x, y expr=\thisrow{y}-\thisrow{err}/2,col sep=comma] {data/utility/synthetic/uniform/2.txt};
% \addplot [fill=gray!10,fill opacity=0.8,forget plot] fill between[of=upper and lower];

\end{axis}

% \begin{axis}[
%   axis y line*=right, yticklabel pos=right,
%   axis x line=none, xmode=log,
%   ymin=0, ymax=5, 
%   ylabel={$\epsilon$~\ref{plot_two}},
% ]

% % \addlegendimage{/pgfplots/refstyle=plot_one}\addlegendentry{plot 1}

% \addplot+[
%   blue, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/0_25.txt};

% \addplot+[
%   green, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/0_5.txt};

% \addplot+[
%   orange, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/0_75.txt};

% \addplot+[
%   red, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/1.txt};

% \addplot+[
%   cyan, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/1_25.txt};

% \addplot+[
%   blue, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/0_25.txt};

% \addplot+[
%   black, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/1_5.txt};
% \label{plot_two}

% \addplot+[
%   brown, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/1_75.txt};

% \addplot+[
%   gray, mark options={scale=0.75}, mark=diamond*, dotted,
%   smooth, 
%   error bars/.cd, 
%     y fixed,
%     y dir=both, 
%     y explicit
% ] table [x=x, y=y] {data/privacy/2.txt};

% \end{axis}

\end{tikzpicture}
